Scalable Inference in SDEs by Direct Matching of the Fokker-Planck-Kolmogorov Equation

Simulation-based techniques such as variants of stochastic Runge-Kutta are the de facto approach for inference with stochastic differential equations (SDEs) in machine learning. These methods are general-purpose and used with parametric and non-parametric models, and neural SDEs. Stochastic Runge-Kutta relies on the use of sampling schemes that can be inefficient in high dimensions. We address this issue by revisiting the classical SDE literature and derive direct approximations to the (typically intractable) Fokker-Planck-Kolmogorov equation by matching moments. We show how this workflow is fast, scales to high-dimensional latent spaces, and is applicable to scarce-data applications, where a non-parametric SDE with a driving Gaussian process velocity field specifies the model.

==> fig/circular-curlfree.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.33116883116883, xmax=1.26623376623377, ymin=-1.28571428571429, ymax=1.31168831168831] {fig/circular-curlfree-000.png};
\end{axis}

\end{tikzpicture}

==> fig/circular-divergencefree.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.33116883116883, xmax=1.26623376623377, ymin=-1.28571428571429, ymax=1.31168831168831] {fig/circular-divergencefree-000.png};
\end{axis}

\end{tikzpicture}

==> fig/circular-independent.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.33116883116883, xmax=1.26623376623377, ymin=-1.28571428571429, ymax=1.31168831168831] {fig/circular-independent-000.png};
\end{axis}

\end{tikzpicture}

==> fig/jacobian-timing.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Dimensionality, \(\displaystyle d\)},
xmin=-14.5, xmax=524.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Wall-clock time (s)},
ymin=0.0001, ymax=5,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
10 0.000548150804307726
50 0.00171192487080892
200 0.28076344066196
300 1.06537336773343
400 2.39414583312141
500 4.72266554832458
};
\addlegendentry{torch CPU}
\addplot [semithick, color1]
table {%
10 0.000984377331203884
50 0.0010120603773329
200 0.000903632905748155
300 0.000903950797186957
400 0.000939051310221354
500 0.000995424058702257
};
\addlegendentry{torch GPU}
\addplot [semithick, color2]
table {%
10 0.00661603609720866
50 0.00661047299702962
200 0.00838059849209256
300 0.013445774714152
400 0.0260091887580024
500 0.0488907761043972
};
\addlegendentry{jax CPU}
\addplot [semithick, color3]
table {%
10 0.0124544302622477
50 0.0126128726535373
200 0.012360413869222
300 0.0125710699293349
400 0.0128957960340712
500 0.012904511557685
};
\addlegendentry{jax GPU}
\end{axis}

\end{tikzpicture}


==> fig/scaling-in-d.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Latent dimensionality, \(\displaystyle d\)},
xmin=-14.5, xmax=524.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Wall-clock time (s)},
ymin=0.3, ymax=150,
ymode=log,
ytick style={color=black}
]

% column 1 heading
\addlegendimage{legend image with text=GPU}
\addlegendentry{}
% column 2 heading
\addlegendimage{legend image with text=CPU}
\addlegendentry{}

\addplot [thick, black, mark=*, mark size=1, mark options={solid}]
table {%
10 8.89
50 9.42
200 11.59
300 12.78
400 14.59
500 16.27
};
\addlegendentry{ }
\addplot [semithick, black, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10 8.61
50 27.81
200 228.94
300 228.94
400 228.94
500 228.94
};
\addlegendentry{Euler--Maruyama}
\addplot [thick, color0, mark=*, mark size=1, mark options={solid}]
table {%
10 1.91
50 2.32
200 7.91
300 20.56
400 51.9
500 100.28
};
\addlegendentry{ }
\addplot [semithick, color0, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10 0.38
50 4.63
200 600
300 600
400 600
500 600
};
\addlegendentry{Moment matching}
\addplot [thick, color1, mark=*, mark size=1, mark options={solid}]
table {%
10 0.33
50 0.68
200 2.05
300 2.92
400 3.89
500 4.84
};
\addlegendentry{ }
\addplot [semithick, color1, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10 0.29
50 0.65
200 2.46
300 5.2
400 8.71
500 14.17
};
\addlegendentry{Linearization}
\end{axis}

\end{tikzpicture}


==> fig/scaling-in-n.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
name=fig,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of Euler--Maruyama trajectories, \(\displaystyle n\)},
xmin=-9.5, xmax=419.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Wall-clock time (s)},
ymin=1.463, ymax=14.377,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=1, mark options={solid}]
table {%
10 2.05
50 2.05
100 2.05
150 2.05
200 2.05
250 2.05
300 2.05
350 2.05
400 2.05
};
\addplot [thick, color1, mark=*, mark size=1, mark options={solid}]
table {%
10 7.91
50 7.91
100 7.91
150 7.91
200 7.91
250 7.91
300 7.91
350 7.91
400 7.91
};
\addplot [thick, black, mark=*, mark size=1, mark options={solid}]
table {%
10 8.66
50 9.18
100 9.76
150 10.5
200 11.13
250 11.68
300 12.55
350 13.22
400 13.79
};
\addplot [semithick, black, dotted]
table {%
225 1.463
225 14.377
};
\end{axis}

\node[fill=white,inner sep=0pt,below right=0.5em] at (fig.north west) {Results for $d=200$.};

\node[fill=white,inner sep=0pt,below right=0.5em,yshift=-8em, xshift=12em,text width=10em,scale=0.8] at (fig.north west) {The dotted line shows when moment matching performs equally well as Euler--Maruyama};

\end{tikzpicture}

